Analytic $G_0W_0$ gradients based on a double-similarity transformation equation-of-motion coupled-cluster treatment

The accurate prediction of ionization potentials (IPs) is central to understanding molecular reactivity, redox behavior, and spectroscopic properties. While vertical IPs can be accessed directly from electronic excitations at fixed nuclear geometries, the computation of adiabatic IPs requires nuclear gradients of the ionized states, posing a major theoretical and computational challenge, especially within correlated frameworks. Among the most promising approaches for IP calculations is the many-body Green's function $GW$ method, which provides a balanced compromise between accuracy and computational efficiency. Furthermore, it is applicable to both finite and extended systems. Recent work has established formal connections between $GW$ and coupled-cluster doubles (CCD) theory, leading to the first derivation of analytic $GW$ nuclear gradients via a unitary CCD framework. In this work, we present an alternative, fully analytic formulation of $GW$ nuclear gradients based on a modified version of the traditional equation-of-motion CCD formalism, enabling the inclusion of missing correlation effects in the traditional CCD methods.

==> (inline-0) <==
\begin{longtable}{c  c}
	
	%%IP1
	\multicolumn{2}{c}{$\bra{\Phi_0} \comm{ \hL^\IPEA }{ \wtH_{\ldr}} ]\ket{\Phi_i}$} \\ \hline
	\\
	\scalebox{0.5}{
		\begin{fmffile}{l1ipfab}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tre}     
				\fmftop{vle,vl,v1,vr,vre}  
				\fmfright{r1}
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}  
				\fmf{fermion}{m1,t1}  
				\fmf{fermion, label= $l$}{v1,m1}
				\fmffreeze
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{vr,vl}
				\fmfv{label=$i$,label.angle=-90}{t1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_l f_{il} l^l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1ipfai}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tre}     
				\fmftop{vle,vl,v1,vr,vre}  
				\fmfright{r1}
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}  
				\fmffreeze
				\fmf{fermion}{m1,tr}  
				\fmf{fermion, label= $d$}{tl,m1}
				
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{t1,tle}
				\fmfv{label=$i$,label.angle=-90}{tr}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_d f_{id} l^d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1ipvabci}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				\fmffreeze
				\fmf{fermion}{m2,t2}  
				\fmf{fermion, label= $m$}{v2,m2}
				\fmf{fermion,left=0.5, label= $d$}{m1,v1}
				\fmf{fermion,left=0.5, label= $l$}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{dlm} \braket{di|lm} l^{lm}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1iptvabci}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				\fmffreeze
				\fmf{fermion}{m3,t3}  
				\fmf{fermion, label= $m$}{v3,m3}
				\fmf{fermion,left=0.1, label= $d$}{t1,v1}
				\fmf{fermion,left=0.1, label= $l$}{v1,t1}
				\fmf{fermion,left=0.5, label= $n$}{m2,t2}
				\fmf{fermion,left=0.5, label= $e$}{t2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl,vr3}
				\fmf{plain}{tl,tr2}
				\fmfv{label=$i$,label.angle=-90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{dlm}\sum_{en} t^{de}_{ln}\braket{ni|em} l^{lm}_d\end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{l1ipvijab}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				\fmffreeze
				\fmf{fermion}{m2,tr2}  
				\fmf{fermion, label= $e$,label.side=right}{tl2,m2}
				\fmf{fermion,left=0.5, label= $l$}{m1,t1}
				\fmf{fermion,left=0.5, label= $d$}{t1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl,t2}
				\fmfv{label=$i$,label.angle=-90}{tr2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{edl}  \braket{li|de} l^{de}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1iplvijab}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmf{fermion}{m3,tr3}  
				\fmf{fermion, label= $e$,label.side=left}{tl3,m3}
				\fmf{fermion,left=0.5, label= $f$}{m2,v2}
				\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{fermion,left=0.1, label= $l$}{v1,t1}
				\fmf{fermion,left=0.1, label= $d$}{t1,v1}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{tl,t3}
				\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{edl} \sum_{fm} \lambda_{df}^{lm}  \braket{fi|me} l^{de}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1ipltvijab}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,t,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,v,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmfshift{(5,0)}{v3}
				\fmf{fermion}{m3,v}  
				\fmf{fermion, label= $e$, label.side=right}{v3,m3}
				\fmf{fermion,left=0.1, label= $d$, label.dist=4,label.side=left}{v4,t4}
				\fmf{fermion,left=0.1, label= $l$, label.dist=4,label.side=left}{t4,v4}
				\fmf{fermion,left=0.1, label= $m$, label.dist=4,label.side=left}{t1,v1}
				\fmf{fermion,left=0.1, label= $f$, label.dist=4,label.side=left}{v1,t1}
				\fmf{fermion,left=0.5, label= $n$, label.dist=4,label.side=right}{m2,v2}
				\fmf{fermion,left=0.5, label= $g$, label.dist=4,label.side=left}{v2,m2}
				\fmf{dashes}{m2,m3}
				\fmf{plain}{vl,vr2}
				\fmf{plain}{tl,tr4}
				\fmf{plain,width=3}{vl3,vr4}
				\fmfv{label=$i$,label.angle=-90}{v}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{edl}\sum_{fm} \sum_{gn} \lambda^{ml}_{fd} t_{mn}^{fg}\braket{ni|ge} l^{de}_l\end{equation*}}

\end{longtable}

\begin{longtable}{c  c}
	%%EA1
	\multicolumn{2}{c}{$\bra{\Phi^a} \comm{ \hL^\IPEA }{ \wtH_{\ldr} } \ket{\Phi_0}$} \\ \hline
	\\
	\scalebox{0.5}{
		\begin{fmffile}{l1eafij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tre}     
				\fmfbottom{vle,vl,v1,vr,vre}  
				\fmfright{r1}
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}  
				\fmf{fermion}{m1,t1}  
				\fmf{fermion, label= $d$}{v1,m1}
				\fmffreeze
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{vr,vl}
				\fmfv{label=$a$,label.angle=90}{t1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_d f_{ad} l^d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1eafai}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tre}     
				\fmfbottom{vle,vl,v1,vr,vre}  
				\fmfright{r1}
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}  
				\fmffreeze
				\fmf{fermion}{m1,tr}  
				\fmf{fermion, label= $l$}{tl,m1}
				
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{t1,tle}
				\fmfv{label=$a$,label.angle=90}{tr}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_l f_{ad} l^l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1eavijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				\fmffreeze
				\fmf{fermion}{m2,t2}  
				\fmf{fermion, label= $e$}{v2,m2}
				\fmf{fermion,left=0.5, label= $l$}{m1,v1}
				\fmf{fermion,left=0.5, label= $d$}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl,vr2}
				\fmfv{label=$a$,label.angle=90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{edl} \braket{la|de} l^{de}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1ealvijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				\fmffreeze
				\fmf{fermion}{m3,t3}  
				\fmf{fermion, label= $e$}{v3,m3}
				\fmf{fermion,left=0.1, label= $l$}{t1,v1}
				\fmf{fermion,left=0.1, label= $d$}{v1,t1}
				\fmf{fermion,left=0.5, label= $e$}{m2,t2}
				\fmf{fermion,left=0.5, label= $n$}{t2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl,vr3}
				\fmf{plain}{tl,tr2}
				\fmfv{label=$a$,label.angle=90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{edl}\sum_{en}\lambda^{ln}_{ed}\braket{ea|ne}l_{l}^{de}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1ealtvijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t4,m4,v4}
				\fmffreeze
				\fmfshift{(0.0,+10.0)}{vl2,v2,vr2,vl3,v3,vr3, m4, m3}
				\fmf{fermion}{m4,t4}  
				\fmf{fermion, label= $e$, label.side=right}{v4,m4}
				\fmf{fermion,left=0.25, label= $n$, label.dist=4,label.side=left}{t2,v2}
				\fmf{fermion,left=0.25, label= $g$, label.dist=4,label.side=right}{v2,t2}
				\fmf{fermion,left=0.1, label= $l$, label.dist=4,label.side=left}{t1,v1}
				\fmf{fermion,left=0.1, label= $d$, label.dist=4,label.side=left}{v1,t1}
				\fmf{fermion,left=0.6, label= $m$, label.dist=4,label.side=left}{m3,v3}
				\fmf{fermion,left=0.6, label= $f$, label.dist=4,label.side=left}{v3,m3}
				\fmf{dashes}{m3,m4}
				\fmf{plain}{vl2,vr3}
				\fmf{plain}{tl,tr2}
				\fmf{plain,width=3}{vl,vr4}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{edl}\sum_{fm} \sum_{gn} \lambda^{ln}_{dg}t_{nm}^{gf}\braket{ma|fe}l_{l}^{de}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1eavabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				\fmffreeze
				\fmf{fermion}{m2,tr2}  
				\fmf{fermion, label= $m$,label.side=right}{tl2,m2}
				\fmf{fermion,left=0.5, label= $d$}{m1,t1}
				\fmf{fermion,left=0.5, label= $l$}{t1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl,t2}
				\fmfv{label=$a$,label.angle=90}{tr2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{dlm}  \braket{da|lm}l^{lm}_{d}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l1eatvabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmf{fermion}{m3,tr3}  
				\fmf{fermion, label= $m$,label.side=right}{tl3,m3}
				\fmf{fermion,left=0.5, label= $n$}{m2,v2}
				\fmf{fermion,left=0.5, label= $f$}{v2,m2}
				\fmf{fermion,left=0.1, label= $d$}{v1,t1}
				\fmf{fermion,left=0.1, label= $l$}{t1,v1}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{tl,t3}
				\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{dlm} \sum_{fn} t_{ln}^{df}  \braket{na|fm} l^{lm}_{d}\end{equation*}} 
	
\end{longtable}

\begin{longtable}{c  c}
	%%IP2
	\multicolumn{2}{c}{$\bra{\Phi_0} \comm{ \hL^\IPEA }{ \wtH_{\ldr} } \ket{\Phi^{b}_{ji}}$} \\ \hline
	\\

	\scalebox{0.5}{
		\begin{fmffile}{l2ipfo}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				\fmfright{r1}
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				%\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{m2,t2}  
				\fmf{fermion, label= $l$, label.side=right}{v2,m2}
				\fmf{dashes}{m2,r1}
				\fmf{plain,width=3}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{l} f_{il} l^{jl}_{b} -\sum_{l} f_{jl} l^{li}_{b}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipfv}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				%\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmf{fermion}{tl,m1}
				\fmf{fermion}{v1,tr}
				\fmf{fermion}{v2,t2}  
				\fmf{fermion, label= $d$, label.side=left}{m1,v1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl,vr2}
				\fmfv{label=$b$,label.angle=-90}{tl}
				\fmfv{label=$j$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\sum_{d} f_{db} l^{ji}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipvabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,t,tl2,t2,tr2,tre}     
				\fmftop{vle,vl,v1,vr,v,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{m2,tr2}
				\fmf{fermion, label= $d$, label.side=left}{tl2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{t,t2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{tr2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{d} \braket{ji|bd} l^d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2iptvabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{m3,tr3}
				\fmf{fermion, label= $d$, label.side=left}{tl3,m3}
				\fmf{fermion,left=0.5, label= $e$}{m2,v2}
				\fmf{fermion,left=0.5, label= $l$}{v2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{tr2,t3}
				\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{d} \sum_{el}\lambda^{jl}_{be} \braket{ei|ld} l^d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipltvabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,t,tl3,t3,tr3,tre}     
				\fmftop{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,v,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{m3,tr3}
				\fmf{fermion, label= $d$, label.side=left}{tl3,m3}
				\fmf{fermion,left=0.5, label= $e$,label.side=left,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.5, label= $l$,label.side=right,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.1, label= $f$,label.side=left,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $m$,label.side=left,label.dist=3}{v1,t1}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{t,t3}
				\fmf{plain}{vl0,vr}
				\fmf{plain}{tl,tr2}
				\fmfv{label=$j$,label.angle=-90}{tl0}
				\fmfv{label=$b$,label.angle=-90}{tr0}
				\fmfv{label=$i$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{d} \sum_{el} \sum_{fm}\lambda^{jm}_{bf} t^{fe}_{ml}\braket{li|ed} l^d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipvijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{m2,t2}
				\fmf{fermion, label= $l$, label.side=left}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vl2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{l} \braket{ji|bl} l^l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2iptvijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{m3,t3}
				\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl3,vr3}
				\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{l} \sum_{dm}\lambda_{bd}^{jm} \braket{di|ml} l^l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipltvijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{m3,t3}
				\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.5, label= $d$,label.side=left,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.5, label= $m$,label.side=right,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.1, label= $e$,label.side=left,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $n$,label.side=left,label.dist=3}{v1,t1}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vr3,vl3}
				\fmf{plain}{vl0,vr}
				\fmf{plain}{tl,tr2}
				\fmfv{label=$j$,label.angle=-90}{tl0}
				\fmfv{label=$b$,label.angle=-90}{tr0}
				\fmfv{label=$i$,label.angle=-90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{l} \sum_{dm} \sum_{en}\lambda^{jn}_{be} t^{ed}_{nm} \braket{mi|dl} l^l\end{equation*}} \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipr2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{v3,t3}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				\fmf{fermion,left=0.5, label= $l$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \braket{jd|bl} l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2iptr2}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $d$}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$}{v3,t3}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3,label.side=right}{t2,m2}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3,label.side=left}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em}\braket{jm|be}  t_{ml}^{ed} l^{li}_d \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.5, label= $d$,label.dist=3,label.side=right}{m3,v3}
				\fmf{fermion,left=0.5, label= $l$,label.dist=3,label.side=left}{v3,m3}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3,label.side=left}{m2,v2}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3,label.side=right}{v2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \braket{ed|ml} \color{black}  l^{li}_d\end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc2}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tr,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmfshift{(10,0)}{m1}
				\fmfshift{(-6,0)}{m2}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,right=0.1, label= $d$,label.dist=3}{t3,v3}
				\fmf{fermion,right=0.1, label= $l$,label.dist=3}{v3,t3}
				\fmf{fermion,right=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,right=0.09, label= $m$,label.dist=3}{v2,m2}
				\fmf{fermion,right=0.09, label= $n$,label.dist=3}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_n t_{nl}^{ed} f_{nm} \color{black}   l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc3}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tr,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmfshift{(10,0)}{m1}
				\fmfshift{(-6,0)}{m2}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.09, label= $f$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.09, label= $e$,label.dist=3}{m2,v2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$n$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_f t_{ml}^{fd} f_{ef} \color{black}   l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc4}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tl4,m4,v4}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmfshift{(-10,0)}{m4}
				\fmfshift{(6,0)}{m3}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{v3,m3}
				\fmf{fermion,left=0.1, label= $n$,label.dist=3}{m3,t3}
				\fmf{fermion,right=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,right=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{dashes}{m3,m4}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_n t_{mn}^{ed} f_{nl} \color{black}   l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc5}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tl4,m4,v4}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmfshift{(-10,0)}{m4}
				\fmfshift{(6,0)}{m3}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,right=0.1, label= $d$,label.dist=3}{t3,m3}
				\fmf{fermion,right=0.1, label= $f$,label.dist=3}{m3,v3}
				\fmf{fermion,right=0.1, label= $l$,label.dist=3}{v3,t3}
				\fmf{fermion,right=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,right=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{dashes}{m3,m4}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl}
				\fmfv{label=$b$,label.angle=-90}{tr}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_f t_{ml}^{ed} f_{fd} \color{black}   l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc6}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3}{v1,m1}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3}{m1,v1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl0,vr}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl0}
				\fmfv{label=$b$,label.angle=-90}{tr0}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_{fn} t_{ml}^{ed} \braket{fm|ne} \color{black}   l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc7}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.5, label= $d$,label.dist=3}{m3,v3}
				\fmf{fermion,left=0.5, label= $l$,label.dist=3}{v3,m3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m2,t2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl,tr2}
				\fmf{plain}{vl0,vr}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl0}
				\fmfv{label=$b$,label.angle=-90}{tr0}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_{fn} t_{mn}^{ef} \braket{nd|fl} \color{black}   l^{li}_d\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ipcc8}
			\begin{fmfgraph*}(170,60)
				\fmfstraight
				\fmfbottom{tle,tl5,t5,tr5,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl5,v5,vr5,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v5,tl5}
				\fmf{fermion}{tr5,v5}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.5, label= $o$,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.5, label= $g$,label.dist=3,label.side=right}{t2,m2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3,label.side=left}{t1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3,label.side=right}{m1,t1}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v0,t0}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t0,v0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{tl0,tr}
				\fmf{plain}{vl5,vr0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=-90}{tl5}
				\fmfv{label=$b$,label.angle=-90}{tr5}
				\fmfv{label=$i$,label.angle=-90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \lambda_{be}^{jm} \color{red} \sum_{fn} \sum_{go} t_{mn}^{ef} \braket{no|fg} t_{ol}^{gd} \color{black}   l^{li}_d\end{equation*}}

\end{longtable}

\begin{longtable}{c  c}
	%%EA2
	\multicolumn{2}{c}{$\bra{\Phi_{j}^{ba}} \comm{ \hL^\IPEA }{ \wtH_{\ldr} } \ket{\Phi_0}$} \\ \hline
	\\

	\scalebox{0.5}{
		\begin{fmffile}{l2eafo}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				\fmfright{r1}
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				%\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{m2,t2}  
				\fmf{fermion, label= $d$, label.side=left}{v2,m2}
				\fmf{dashes}{m2,r1}
				\fmf{plain,width=3}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{d} f_{ad} l^{bd}_{j}-\sum_{d} f_{bd} l^{da}_{j}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eafv}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				%\fmf{phantom}{t3,m3,v3}
				\fmffreeze
				\fmf{fermion}{tl,m1}
				\fmf{fermion}{v1,tr}
				\fmf{fermion}{v2,t2}  
				\fmf{fermion, label= $l$, label.side=right}{m1,v1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl,vr2}
				\fmfv{label=$j$,label.angle=90}{tl}
				\fmfv{label=$b$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\sum_{l} f_{lj} l^{ba}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eavabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,t,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl,v1,vr,v,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{m2,tr2}
				\fmf{fermion, label= $l$, label.side=right}{tl2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{t,t2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tr2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{l} \braket{ba|jl} l^{l}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eatvabij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{m3,tr3}
				\fmf{fermion, label= $l$, label.side=right}{tl3,m3}
				\fmf{fermion,left=0.5, label= $m$}{m2,v2}
				\fmf{fermion,left=0.5, label= $d$}{v2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{tr2,t3}
				\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{l} \sum_{dm} t_{jm}^{bd} \braket{ma|dl} l^l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eavijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{m2,t2}
				\fmf{fermion, label= $d$, label.side=right}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vl2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{d} \braket{ba|jd} l^{d}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eatvijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t3,m3,v3}
				
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{m3,t3}
				\fmf{fermion, label= $d$, label.side=right}{v3,m3}
				\fmf{fermion,left=0.5, label= $l$}{m2,v2}
				\fmf{fermion,left=0.5, label= $e$}{v2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl3,vr3}
				\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-\sum_{d} \sum_{el} t_{jl}^{be} \braket{la|ed} l^{d}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ear2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{v3,t3}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.5, label= $l$}{m2,v2}
				\fmf{fermion,left=0.5, label= $d$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \braket{bl|jd} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2ear2t}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.5, label= $l$,label.dist=3,label.side=left}{m3,v3}
				\fmf{fermion,left=0.5, label= $d$,label.dist=3,label.side=right}{v3,m3}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3,label.side=right}{m2,v2}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3,label.side=left}{v2,m2}
				\fmf{dashes}{m3,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} t_{jm}^{be} \braket{ml|ed} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc1}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$}{v3,t3}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3,label.side=right}{t2,m2}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3,label.side=left}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em}\color{red}  \braket{be|jm} \color{black} \lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc2}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion, label= $f$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} \color{red} \sum_f t_{jm}^{fe} f_{bf} \color{black}\lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc3}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{tl,m1}
				\fmf{fermion}{v1,tr}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion, label= $n$,label.dist=3, label.side=right}{m1,v1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$j$,label.angle=90}{tl}
				\fmfv{label=$b$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em} \color{red}  \sum_n t_{nm}^{be} f_{nj}  \color{black}\lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc4}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tr,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmfshift{(10,0)}{m1}
				\fmfshift{(-6,0)}{m2}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.09, label= $f$,label.dist=3}{v2,m2}
				\fmf{fermion,left=0.09, label= $e$,label.dist=3}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} \color{red} \sum_f t_{jm}^{bf} f_{ef} \color{black} \lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc5}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tr,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmfshift{(10,0)}{m1}
				\fmfshift{(-6,0)}{m2}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,right=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion,right=0.09, label= $m$,label.dist=3}{t2,m2}
				\fmf{fermion,right=0.09, label= $n$,label.dist=3}{m2,v2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{dl} \sum_{em}\color{red}  \sum_n t_{jn}^{be} f_{nm} \color{black} \lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc6}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3}{v1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m1,v1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl0,vr}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl0}
				\fmfv{label=$j$,label.angle=90}{tr0}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} \color{red} \sum_{fn} t_{jn}^{bf} \braket{ne|fm} \color{black} \lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc7}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{m0,tl0}
				\fmf{fermion}{tr0,m0}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3}{v1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m1,v1}
				\fmf{dashes}{m1,m0}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl0}
				\fmfv{label=$j$,label.angle=90}{tr0}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em} \color{red} \sum_{fn} t_{nm}^{fe} \braket{bn|jf} \color{black} \lambda_{ed}^{ml} l^{da}_l\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{l2eacc8}
			\begin{fmfgraph*}(170,60)
				\fmfstraight
				\fmftop{tle,tl5,t5,tr5,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl5,v5,vr5,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{v5,tl5}
				\fmf{fermion}{tr5,v5}
				\fmf{fermion}{v4,t4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{fermion,left=0.1, label= $l$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3,label.side=right}{v1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.5, label= $g$,label.dist=3}{v0,m0}
				\fmf{fermion,left=0.5, label= $o$,label.dist=3,label.side=right}{m0,v0}
				\fmf{dashes}{m1,m0}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				\fmf{plain}{vl5,vr0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl5}
				\fmfv{label=$j$,label.angle=90}{tr5}
				\fmfv{label=$a$,label.angle=90}{t4}
			\end{fmfgraph*}
	\end{fmffile}} 
	
	& \parbox{170pt}{\begin{equation*} -\sum_{dl} \sum_{em}\color{red}  \sum_{fn} \sum_{go} t_{jo}^{bg} \braket{on|gf} t^{fe}_{nm} \color{black} \lambda_{ed}^{ml} l^{da}_l\end{equation*}}

\end{longtable}
\begin{longtable}{c  c}
	%%Ksi right
	
	\multicolumn{2}{c}{$\bra{\Phi_{ij}^{ab}} \comm{ \wtH_\dr }{ \hXi_2 } \ket{\Phi_0}$} \\ \hline
	\\
	
	\scalebox{0.5}{
		\begin{fmffile}{KsiFT2v}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tj,t3,tb,t4}     
				\fmfbottom{v1,v2,bcl,v4,v5,bcr,v7,v8}
				\fmfright{r}
				% Fermion lines
				\fmf{fermion}{ti,bcl}  
				\fmf{fermion}{bcl,ta} 
				\fmf{fermion}{bcr,mc,tb} 
				\fmf{fermion}{tj,bcr} 
				%\fmfset{dot_len}{1mm}
				%\fmf{dots,width=3}{v2,v7}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmfv{label=$i$,label.angle=90,label.dist=3}{ti}
				\fmfv{label=$j$,label.angle=90,label.dist=2}{tj}
				\fmfv{label=$a$,label.angle=90,label.dist=3}{ta}
				\fmfv{label=$b$,label.angle=90,label.dist=3}{tb}
				\fmffreeze
				\fmf{phantom,label.side=left,label=$c$}{mc,bcr}
				\fmf{dashes}{mc,r}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*} \sum_c f_{bc} \xi^{ac}_{ij}+\sum_c f_{ac} \xi^{cb}_{ij}\end{equation*}}   \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{KsiFT2o}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,bcl,v4,v5,bcr,v7,v8}
				\fmfright{r}
				% Fermion lines
				\fmf{fermion}{ti,bcl}  
				\fmf{fermion}{bcl,ta} 
				\fmf{fermion}{tb,bcr} 
				\fmf{fermion}{tj,mc,bcr} 
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmfv{label=$i$,label.angle=90,label.dist=3}{ti}
				\fmfv{label=$j$,label.angle=90,label.dist=2}{tj}
				\fmfv{label=$a$,label.angle=90,label.dist=3}{ta}
				\fmfv{label=$b$,label.angle=90,label.dist=3}{tb}
				\fmffreeze
				\fmf{phantom,label.side=left,label=$k$}{mc,bcr}
				\fmf{dashes}{mc,r}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*}-\sum_k f_{kj} \xi^{ab}_{ik}-\sum_k f_{ki} \xi^{ab}_{kj}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksi2Viabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tm1,tm2,tm3,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,bcl,v4,v5,bcr,v7,v8,bm1,bm2,bm3}
				% Fermion lines
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmf{fermion}{ti,bcl}  
				\fmf{fermion}{bcl,ta} 
				%\fmf{phantom}{bcr, tm2}
				\fmf{phantom}{bcr,mc1,tm2}
				\fmf{phantom}{bm1,mc2,t3}
				\fmf{phantom}{tj,bm1}  
				\fmf{phantom}{bm1,tb}

				\fmffreeze
				\fmf{fermion, left=0.5,label=$c$,label.side=left}{bcr,mc1} 
				\fmf{fermion, left=0.5,label=$k$,label.side=left}{mc1,bcr} 
				\fmf{fermion}{mc2,tb}
				\fmf{fermion}{tj,mc2}
				\fmf{dashes}{mc1,mc2}
				%\fmf{fermion}{bcr,tb} 
				\fmfv{label=$i$,label.angle=90,label.dist=3}{ti}
				\fmfv{label=$j$,label.angle=90,label.dist=2}{tj}
				\fmfv{label=$a$,label.angle=90,label.dist=3}{ta}
				\fmfv{label=$b$,label.angle=90,label.dist=3}{tb}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*}P(ia|jb) \sum_{kc}\xi^{ac}_{ik}\braket{kb|cj} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksi2ViabjT2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tm1,tm2,tm3,tmgap,tm4,tm5,tm6,tj,t3,tb,t4}     
				\fmfbottom{v1,v2,bcl1,v4,v5,bcr1,v7,v8,bm1,bcl2,bm3,bm4,bcr2,bm5,bm6}
				% Fermion lines
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmf{plain}{bm1,bm5}
				\fmf{fermion}{ti,bcl1}  
				\fmf{fermion}{bcl1,ta}
				\fmf{fermion}{tj,bcr2}  
				\fmf{fermion}{bcr2,tb}
				%\fmf{phantom}{bcr, tm2}
				\fmf{phantom}{bcr1,mc1,tm2}
				\fmf{phantom}{bcl2,mc2,tm5}
				\fmf{phantom}{tj,bm1}  
				\fmf{phantom}{bm1,tb}

				\fmffreeze
				\fmf{fermion, left=0.5,label=$c$,label.side=left,label.dist=3}{bcr1,mc1} 
				\fmf{fermion, left=0.5,label=$k$,label.side=right,label.dist=3}{mc1,bcr1} 
				\fmf{fermion, left=0.5,label=$d$,label.side=right,label.dist=3}{bcl2,mc2} 
				\fmf{fermion, left=0.5,label=$l$,label.side=left,label.dist=3}{mc2,bcl2} 
				\fmf{dashes}{mc1,mc2}
				%\fmf{fermion}{bcr,tb} 
				\fmfv{label=$i$,label.angle=90,label.dist=3}{ti}
				\fmfv{label=$j$,label.angle=90,label.dist=2}{tj}
				\fmfv{label=$a$,label.angle=90,label.dist=3}{ta}
				\fmfv{label=$b$,label.angle=90,label.dist=3}{tb}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*}P(ia|jb) \sum_{klcd}\xi^{ac}_{ik}\braket{kl|cd}t^{db}_{lj}   \end{equation*}}
	
\end{longtable}

\begin{longtable}{c  c}
	%%Ksi left
	\multicolumn{2}{c}{$\bra{\Phi_0} \comm{ \hL^\IPEA }{ \comm{ \pdv{\wtH_{\ldr}}{\lambda^{ij}_{ab}} }{ \hR^\IPEA } }_+\ket{\Phi_0}$} \\ \hline
	\\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_iabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $c$, label.side=left}{vr1,m2}
				\fmf{fermion, label= $k$, label.side=left}{m2,vl3}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=90}{tl1}
				\fmfv{label=$i$,label.angle=90}{tr1}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{ck} \braket{ak|ic} l^c r_{jk}^b  \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_tiabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tp,t,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vp,v,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $c$, label.side=left,label.dist=3}{v,m2}
				\fmf{fermion, label= $k$, label.side=left,label.dist=3}{m2,vl3}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $l$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $d$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{vp,vl2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$a$,label.angle=90}{tl0}
				\fmfv{label=$i$,label.angle=90}{tr0}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb) \sum_{ck} \sum_{dl} t^{ad}_{il}\braket{lk|dc} l^c r_{jk}^b 
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_iabj1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $k$, label.side=right}{m2,vr1}
				\fmf{fermion, label= $c$, label.side=right}{vl3,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=90}{tl1}
				\fmfv{label=$i$,label.angle=90}{tr1}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{ck} \braket{ak|ic} r_k l^{bc}_j\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_tiabj1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tp,t,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vp,v,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $k$, label.side=right,label.dist=3}{m2,v}
				\fmf{fermion, label= $c$, label.side=right,label.dist=3}{vl3,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $l$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $d$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{vp,vl2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$a$,label.angle=90}{tl0}
				\fmfv{label=$i$,label.angle=90}{tr0}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)  \sum_{ck} \sum_{dl} t^{ad}_{il}\braket{lk|dc} r_k l^{bc}_j 
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_ijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $l$, label.side=left}{t2,m2}
				\fmf{fermion, label= $k$, label.side=left}{m2,v2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=90}{tl1}
				\fmfv{label=$i$,label.angle=90}{tr1}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{kl} \braket{ak|il} l^l r_{jk}^b  \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_tijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $l$, label.side=left,label.dist=3}{t2,m2}
				\fmf{fermion, label= $k$, label.side=left,label.dist=3}{m2,v2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $m$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $d$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$a$,label.angle=90}{tl0}
				\fmfv{label=$i$,label.angle=90}{tr0}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)  \sum_{kl} \sum_{dm} t^{ad}_{im}\braket{mk|dl} l^l r_{jk}^b  
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_abci}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $d$, label.side=right}{m2,t2}
				\fmf{fermion, label= $c$, label.side=right}{v2,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=90}{tl1}
				\fmfv{label=$i$,label.angle=90}{tr1}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{cd} \braket{ak|ic} r_d l^{bc}_j  \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Ksileft_tabci}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $d$, label.side=right,label.dist=3}{m2,t2}
				\fmf{fermion, label= $c$, label.side=right,label.dist=3}{v2,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $l$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $e$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$a$,label.angle=90}{tl0}
				\fmfv{label=$i$,label.angle=90}{tr0}
				\fmfv{label=$b$,label.angle=90}{tl3}
				\fmfv{label=$j$,label.angle=90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)  \sum_{cd} \sum_{el} t^{ae}_{il}\braket{ld|ec} r_d l^{bc}_j 
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc1}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3,label.side=right}{t2,m2}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3,label.side=left}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb)\sum_{em}\color{red}  \braket{be|jm} \color{black} \cdot \\ \left(- \sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc2}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion, label= $f$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \color{red} \sum_f t_{jm}^{fe} f_{bf} \color{black} \cdot \\ \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc3}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{tl,m1}
				\fmf{fermion}{v1,tr}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion, label= $n$,label.dist=3, label.side=right}{m1,v1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*} - P(ia|jb) \sum_{em} \color{red}  \sum_n t_{nm}^{be} f_{nj}  \color{black} \cdot \\ \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc4}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tr,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmfshift{(10,0)}{m1}
				\fmfshift{(-6,0)}{m2}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.09, label= $f$,label.dist=3}{v2,m2}
				\fmf{fermion,left=0.09, label= $e$,label.dist=3}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \color{red} \sum_f t_{jm}^{bf} f_{ef} \color{black} \cdot \\ \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc5}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{tr,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmfshift{(10,0)}{m1}
				\fmfshift{(-6,0)}{m2}
				\fmf{fermion}{v1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,right=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion,right=0.09, label= $m$,label.dist=3}{t2,m2}
				\fmf{fermion,right=0.09, label= $n$,label.dist=3}{m2,v2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl}
				\fmfv{label=$j$,label.angle=90}{tr}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*} - P(ia|jb) \sum_{em}\color{red}  \sum_n t_{jn}^{be} f_{nm} \color{black} \cdot \\ \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc6}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3}{v1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m1,v1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl0,vr}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl0}
				\fmfv{label=$j$,label.angle=90}{tr0}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \color{red} \sum_{fn} t_{jn}^{bf} \braket{ne|fm} \color{black} \cdot \\ \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc7}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{m0,tl0}
				\fmf{fermion}{tr0,m0}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3}{v1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m1,v1}
				\fmf{dashes}{m1,m0}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl0}
				\fmfv{label=$j$,label.angle=90}{tr0}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \color{red} \sum_{fn} t_{nm}^{fe} \braket{bn|jf} \color{black} \cdot \\ \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ksicc8}
			\begin{fmfgraph*}(170,60)
				\fmfstraight
				\fmftop{tle,tl5,t5,tr5,tl0,t0,tr0,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl5,v5,vr5,vl0,v0,vr0,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{v5,tl5}
				\fmf{fermion}{tr5,v5}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.5, label= $f$,label.dist=3,label.side=right}{v1,m1}
				\fmf{fermion,left=0.5, label= $n$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.5, label= $g$,label.dist=3}{v0,m0}
				\fmf{fermion,left=0.5, label= $o$,label.dist=3,label.side=right}{m0,v0}
				\fmf{dashes}{m1,m0}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				\fmf{plain}{vl5,vr0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$b$,label.angle=90}{tl5}
				\fmfv{label=$j$,label.angle=90}{tr5}
				\fmfv{label=$a$,label.angle=90}{tl4}
				\fmfv{label=$i$,label.angle=90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em}\color{red}  \sum_{fn} \sum_{go} t_{jo}^{bg} \braket{on|gf} t^{fe}_{nm} \color{black}\cdot \\  \left( -\sum_d r_{ed}^{m} l^{ad}_i + \sum_l l^{ml}_{e} r_{il}^a \right) \end{gather*}}

\end{longtable}

==> (inline-1) <==
\begin{longtable}{c  c}
	
	\multicolumn{2}{c}{$\bra{\Phi_0} \qty(1 + \hZ_2 ) \pdv{\wtH_\dr}{t^{ab}_{ij}} \ket{\Phi_0}$} \\ \hline
	\\
	\scalebox{0.5}{
		\begin{fmffile}{Zijab}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmftop{v1,v2,v3,v4,v5,v6,v7,v8}      
				% Fermion lines
				\fmf{fermion}{ti,v3}  
				\fmf{fermion}{v3,ta} 
				\fmf{fermion}{tj,v6}  
				\fmf{fermion}{v6,tb} 
				\fmf{dashes}{v3,v6}
				\fmfv{label=$a$,label.angle=-90,label.dist=3}{ti}
				\fmfv{label=$b$,label.angle=-90,label.dist=2}{tj}
				\fmfv{label=$i$,label.angle=-90,label.dist=3}{ta}
				\fmfv{label=$j$,label.angle=-90,label.dist=3}{tb}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \braket{ij|ab}\end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{ZFL2v}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmftop{v1,v2,bcl,v4,v5,bcr,v7,v8}
				\fmfright{r}
				% Fermion lines
				\fmf{fermion}{ti,bcl}  
				\fmf{fermion}{bcl,ta} 
				\fmf{fermion}{tb,bcr} 
				\fmf{fermion}{tj,mc,bcr}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmfv{label=$a$,label.angle=-90,label.dist=3}{ti}
				\fmfv{label=$b$,label.angle=-90,label.dist=2}{tj}
				\fmfv{label=$i$,label.angle=-90,label.dist=3}{ta}
				\fmfv{label=$j$,label.angle=-90,label.dist=3}{tb}
				\fmffreeze
				\fmf{phantom,label.side=right,label=$c$}{mc,bcr}
				\fmf{dashes}{mc,r}
			\end{fmfgraph*}
	\end{fmffile}}
	& 
	\parbox{170pt}{\begin{equation*}\sum_c f_{cb} \zeta_{ac}^{ij}+\sum_c f_{ca} \zeta_{cb}^{ij}\end{equation*}}   \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ZFL2o}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tj,t3,tb,t4}     
				\fmftop{v1,v2,bcl,v4,v5,bcr,v7,v8}
				\fmfright{r}
				% Fermion lines
				\fmf{fermion}{ti,bcl}  
				\fmf{fermion}{bcl,ta} 
				\fmf{fermion}{bcr,mc,tb} 
				\fmf{fermion}{tj,bcr} 
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmfv{label=$a$,label.angle=-90,label.dist=3}{ti}
				\fmfv{label=$b$,label.angle=-90,label.dist=2}{tj}
				\fmfv{label=$i$,label.angle=-90,label.dist=3}{ta}
				\fmfv{label=$j$,label.angle=-90,label.dist=3}{tb}
				\fmffreeze
				\fmf{phantom,label.side=right,label=$k$}{mc,bcr}
				\fmf{dashes}{mc,r}
			\end{fmfgraph*}
	\end{fmffile}}
	& 
	\parbox{170pt}{\begin{equation*}-\sum_k f_{jk} \zeta_{ab}^{ik}-\sum_k f_{ik} \zeta_{ab}^{kj}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ZL2Viabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tm1,tm2,tm3,tb,t3,tj,t4}     
				\fmftop{v1,v2,bcl,v4,v5,bcr,v7,v8,bm1,bm2,bm3}
				% Fermion lines
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmf{fermion}{ti,bcl}  
				\fmf{fermion}{bcl,ta} 
				%\fmf{phantom}{bcr, tm2}
				\fmf{phantom}{bcr,mc1,tm2}
				\fmf{phantom}{bm1,mc2,t3}
				\fmf{phantom}{tj,bm1}  
				\fmf{phantom}{bm1,tb}

				\fmffreeze
				\fmf{fermion, left=0.5,label=$k$,label.side=left}{bcr,mc1} 
				\fmf{fermion, left=0.5,label=$c$,label.side=left}{mc1,bcr} 
				\fmf{fermion}{mc2,tb}
				\fmf{fermion}{tj,mc2}
				\fmf{dashes}{mc1,mc2}
				%\fmf{fermion}{bcr,tb} 
				\fmfv{label=$a$,label.angle=-90,label.dist=3}{ti}
				\fmfv{label=$b$,label.angle=-90,label.dist=2}{tj}
				\fmfv{label=$i$,label.angle=-90,label.dist=3}{ta}
				\fmfv{label=$j$,label.angle=-90,label.dist=3}{tb}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*}P(ia|jb) \sum_{kc}\zeta_{ac}^{ik}\braket{cj|kb} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{ZL2T2Viabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tm1,tm2,tm3,tmgap,tm4,tm5,tm6,tj,t3,tb,t4}     
				\fmftop{v1,v2,bcl1,v4,v5,bcr1,v7,v8,bm1,bcl2,bm3,bm4,bcr2,bm5,bm6}
				% Fermion lines
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmf{dashes}{bcl2,bcr2}
				\fmf{fermion}{ti,bcl1}  
				\fmf{fermion}{bcl1,ta}
				\fmf{fermion}{tj,bcr2}  
				\fmf{fermion}{bcr2,tb}
				%\fmf{phantom}{bcr, tm2}
				\fmf{phantom}{bcr1,mc1,tm2}
				\fmf{phantom}{bcl2,mc2,tm5}
				\fmf{phantom}{tj,bm1}  
				\fmf{phantom}{bm1,tb}

				\fmffreeze
				\fmf{fermion, left=0.15,label=$k$,label.side=left,label.dist=4}{bcr1,tm2} 
				\fmf{fermion, left=0.15,label=$c$,label.side=left,label.dist=4}{tm2,bcr1} 
				\fmf{fermion, left=0.15,label=$l$,label.side=left,label.dist=4}{bcl2,tm5} 
				\fmf{fermion, left=0.15,label=$d$,label.side=left,label.dist=4}{tm5,bcl2} 
				\fmf{plain}{tm1,tm6}
				%\fmf{fermion}{bcr,tb} 
				\fmfv{label=$a$,label.angle=-90,label.dist=3}{ti}
				\fmfv{label=$b$,label.angle=-90,label.dist=2}{tj}
				\fmfv{label=$i$,label.angle=-90,label.dist=3}{ta}
				\fmfv{label=$j$,label.angle=-90,label.dist=3}{tb}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*}P(ia|jb) \sum_{klcd}\zeta^{ik}_{ac} t^{cd}_{kl}\braket{lj|db} \end{equation*} }  

\end{longtable}
\begin{longtable}{c  c}
	
	\multicolumn{2}{c}{$\bra{\Phi_0} \qty(1 + \hLam_2 ) \comm{ \pdv{\wtH_\dr}{t_{ij}^{ab}} }{ \hXi_2 } \ket{\Phi_0}$} \\ \hline
	\\
	
	\scalebox{0.5}{
		\begin{fmffile}{ZL2Ksi2Viabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tm1,tm2,tm3,tmgap,tm4,tm5,tm6,tj,t3,tb,t4}     
				\fmftop{v1,v2,bcl1,v4,v5,bcr1,v7,v8,bm1,bcl2,bm3,bm4,bcr2,bm5,bm6}
				% Fermion lines
				\fmfset{zigzag_width}{0.5mm}
				\fmf{plain}{v2,v7}
				\fmf{dashes}{bcl2,bcr2}
				\fmf{fermion}{ti,bcl1}  
				\fmf{fermion}{bcl1,ta}
				\fmf{fermion}{tj,bcr2}  
				\fmf{fermion}{bcr2,tb}
				%\fmf{phantom}{bcr, tm2}
				\fmf{phantom}{bcr1,mc1,tm2}
				\fmf{phantom}{bcl2,mc2,tm5}
				\fmf{phantom}{tj,bm1}  
				\fmf{phantom}{bm1,tb}

				\fmffreeze
				\fmf{fermion, left=0.15,label=$k$,label.side=left,label.dist=4}{bcr1,tm2} 
				\fmf{fermion, left=0.15,label=$c$,label.side=left,label.dist=4}{tm2,bcr1} 
				\fmf{fermion, left=0.15,label=$l$,label.side=left,label.dist=4}{bcl2,tm5} 
				\fmf{fermion, left=0.15,label=$d$,label.side=left,label.dist=4}{tm5,bcl2} 
				\fmf{zigzag}{tm1,tm6}
				%\fmf{fermion}{bcr,tb} 
				\fmfv{label=$a$,label.angle=-90,label.dist=3}{ti}
				\fmfv{label=$b$,label.angle=-90,label.dist=2}{tj}
				\fmfv{label=$i$,label.angle=-90,label.dist=3}{ta}
				\fmfv{label=$j$,label.angle=-90,label.dist=3}{tb}
			\end{fmfgraph*}
	\end{fmffile}} & 
	\parbox{170pt}{\begin{equation*} P(ia|jb) \sum_{klcd}\lambda^{ik}_{ac} \xi^{cd}_{kl}\braket{lj|db} \end{equation*} }
	
\end{longtable}

\begin{longtable}{c  c}
	%%Ksi left
	\multicolumn{2}{c}{$\bra{\Phi_0} \comm{ \hL^\IPEA }{ \comm{ \pdv{\wtH_{\ldr}}{t_{ij}^{ab}} }{ \hR^\IPEA } }_+\ket{\Phi_0}$} \\ \hline
	\\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_iabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $k$, label.side=right}{vr1,m2}
				\fmf{fermion, label= $c$, label.side=right}{m2,vl3}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl1}
				\fmfv{label=$a$,label.angle=-90}{tr1}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{ck} \braket{ic|ak} l^k r_{bc}^j \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_tiabj}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tp,t,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vp,v,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $k$, label.side=right,label.dist=3}{v,m2}
				\fmf{fermion, label= $c$, label.side=right,label.dist=3}{m2,vl3}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $d$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $l$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{vp,vl2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$i$,label.angle=-90}{tl0}
				\fmfv{label=$a$,label.angle=-90}{tr0}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)  \sum_{ck} \sum_{dl} \lambda^{il}_{ad}\braket{dc|lk} l^k r_{bc}^j
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_iabj1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $c$, label.side=left}{m2,vr1}
				\fmf{fermion, label= $k$, label.side=left}{vl3,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl1}
				\fmfv{label=$a$,label.angle=-90}{tr1}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{ck} \braket{ic|ak} r_c l^{jk}_b \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_tiabj1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tp,t,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vp,v,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $c$, label.side=left,label.dist=3}{m2,v}
				\fmf{fermion, label= $k$, label.side=left,label.dist=3}{vl3,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $d$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $l$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{vp,vl2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$i$,label.angle=-90}{tl0}
				\fmfv{label=$a$,label.angle=-90}{tr0}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)   \sum_{ck} \sum_{dl} \lambda^{il}_{ad}\braket{dc|lk} r_c l^{jk}_b
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_ijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $d$, label.side=left}{t2,m2}
				\fmf{fermion, label= $c$, label.side=left}{m2,v2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl1}
				\fmfv{label=$a$,label.angle=-90}{tr1}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{cd} \braket{ic|ad} l^d r_{bc}^j \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_tijka}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $d$, label.side=left,label.dist=3}{t2,m2}
				\fmf{fermion, label= $c$, label.side=left,label.dist=3}{m2,v2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $e$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $l$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$i$,label.angle=-90}{tl0}
				\fmfv{label=$a$,label.angle=-90}{tr0}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)  \sum_{cd} \sum_{el} \lambda^{il}_{ae}\braket{ec|ld} l^d r_{bc}^j
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_abci}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr1,m1}
				\fmf{fermion}{m1,tl1}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $l$, label.side=right}{m2,t2}
				\fmf{fermion, label= $k$, label.side=right}{v2,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				%\fmf{fermion,left=0.5, label= $d$}{m2,v2}
				%\fmf{fermion,left=0.5, label= $m$}{v2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl1}
				\fmfv{label=$a$,label.angle=-90}{tr1}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}-P(ia|jb)  \sum_{kl} \braket{il|ak} r_l l^{jk}_b \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{Zetaleft_tabci}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}  
				% Fermion lines
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{t1,m1,v1}
				
				\fmffreeze
				\fmf{fermion}{tr0,v0}
				\fmf{fermion}{v0,tl0}
				\fmf{fermion}{tr3,v3}
				\fmf{fermion}{v3,tl3}
				\fmf{fermion, label= $l$, label.side=right,label.dist=3}{m2,t2}
				\fmf{fermion, label= $k$, label.side=right,label.dist=3}{v2,m2}
				%\fmf{fermion, label= $l$, label.side=left}{v3,m3}
				\fmf{fermion,left=0.4, label= $m$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $d$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{label=$i$,label.angle=-90}{tl0}
				\fmfv{label=$a$,label.angle=-90}{tr0}
				\fmfv{label=$j$,label.angle=-90}{tl3}
				\fmfv{label=$b$,label.angle=-90}{tr3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}\begin{aligned}
				-P(ia|jb)   \sum_{kl} \sum_{dm} \lambda^{im}_{ad}\braket{ml|dk} r_l l^{jk}_b
	\end{aligned} \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc1}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,m1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $d$,label.dist=3}{t3,v3}
				\fmf{plain, label= $l$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.5, label= $e$,label.dist=3,label.side=right}{t2,m2}
				\fmf{fermion,left=0.5, label= $m$,label.dist=3,label.side=left}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl}
				\fmfv{label=$a$,label.angle=-90}{tr}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb)\sum_{em} \braket{im|de}  \cdot \\ \left( \sum_l r_{ml}^{e} l^{jl}_b - \sum_d l^{ed}_{m} r_{bd}^j \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc2}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{fermion, label= $n$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl}
				\fmfv{label=$a$,label.angle=-90}{tr}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*} P(ia|jb) \sum_{em} \sum_n  \lambda_{ae}^{nm} f_{in}  \cdot \\ \left( \sum_l r_{ml}^{e} l^{jl}_b - \sum_d l^{ed}_{m} r_{bd}^j \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc3}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{tl,m1}
				\fmf{fermion}{v1,tr}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{fermion, label= $f$,label.dist=3, label.side=left}{m1,v1}
				\fmf{dashes}{m1,l1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=-90}{tl}
				\fmfv{label=$i$,label.angle=-90}{tr}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*} - P(ia|jb) \sum_{em}   \sum_f \lambda_{fe}^{im} f_{fa}  \color{black} \cdot \\ \left( \sum_l r_{ml}^{e} l^{jl}_b - \sum_d l^{ed}_{m} r_{bd}^j \right)\end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc4}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{m0,tl0}
				\fmf{fermion}{tr0,m0}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.4, label= $f$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $n$,label.dist=3}{v1,m1}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl1,vr2}
				\fmf{dashes}{m1,m0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl0}
				\fmfv{label=$a$,label.angle=-90}{tr0}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \sum_{fn}  \braket{if|an} t_{on}^{gf} \cdot \\ \lambda_{fe}^{nm}    \left( \sum_l r_{ml}^{e} l^{jl}_b - \sum_d l^{ed}_{m} r_{bd}^j \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc5}
			\begin{fmfgraph*}(170,60)
				\fmfstraight
				\fmfbottom{tle,tl5,t5,tr5,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl5,v5,vr5,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t5,m5,v5}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{m5,tl5}
				\fmf{fermion}{tr5,m5}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t3,v3}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t3,v3}
				
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t2,v2}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v2,t2}
				\fmf{fermion,left=0.1, label= $f$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $n$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.4, label= $g$,label.dist=3}{t0,m0}
				\fmf{fermion,left=0.4, label= $o$,label.dist=3}{m0,t0}
				\fmf{plain,width=3}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain}{vl1,vr2}
				\fmf{plain}{tl0,tr1}
				\fmf{dashes}{m5,m0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl5}
				\fmfv{label=$a$,label.angle=-90}{tr5}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \sum_{fn} \sum_{go} \braket{io|ag} t_{on}^{gf} \cdot \\ \lambda_{fe}^{nm}    \left( \sum_l r_{ml}^{e} l^{jl}_b - \sum_d l^{ed}_{m} r_{bd}^j \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc6}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{m1,tl}
				\fmf{fermion}{tr,v1}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t2,v2}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t2,v2}
				
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v3,t3}
				\fmf{fermion, label= $n$,label.dist=3}{v1,m1}
				\fmf{dashes}{m1,l1}
				\fmf{plain}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain,width=3}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl}
				\fmfv{label=$a$,label.angle=-90}{tr}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \sum_n  f_{in}   \cdot \\ \lambda_{eb}^{mj}    \left( \sum_l r_{ml}^{e} l^{nl}_f + \sum_d l^{ed}_{m} r_{fd}^n \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc7}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl,t1,tr,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl,v1,vr,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}  
				\fmfleft{l1}
				% Fermion lines
				\fmf{phantom}{tl,m1,v1}
				\fmf{phantom}{t2,m2,v2}
				
				\fmffreeze
				\fmf{fermion}{tl,m1}
				\fmf{fermion}{v1,tr}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t2,v2}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t2,v2}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v3,t3}
				\fmf{fermion, label= $f$,label.dist=3, label.side=left}{m1,v1}
				\fmf{dashes}{m1,l1}
				\fmf{plain}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain,width=3}{vl,vr2}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$a$,label.angle=-90}{tl}
				\fmfv{label=$i$,label.angle=-90}{tr}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*} - P(ia|jb) \sum_{em}   \sum_f  f_{fa}  \color{black}   \cdot \\ \lambda_{eb}^{mj}    \left( \sum_l r_{ml}^{e} l^{nl}_f + \sum_d l^{ed}_{m} r_{fd}^n \right)\end{gather*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{zetacc8}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t1,m1,v1}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{m0,tl0}
				\fmf{fermion}{tr0,m0}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t2,v2}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t2,v2}
				
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.4, label= $f$,label.dist=3}{m1,v1}
				\fmf{fermion,left=0.4, label= $n$,label.dist=3}{v1,m1}
				\fmf{plain}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain,width=3}{vl1,vr2}
				\fmf{dashes}{m1,m0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl0}
				\fmfv{label=$a$,label.angle=-90}{tr0}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \sum_{fn}  \braket{if|an}  \cdot \\ \lambda_{eb}^{mj}    \left( \sum_l r_{ml}^{e} l^{nl}_f + \sum_d l^{ed}_{m} r_{fd}^n \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{zetacc10}
			\begin{fmfgraph*}(170,60)
				\fmfstraight
				\fmfbottom{tle,tl5,t5,tr5,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl5,v5,vr5,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t5,m5,v5}
				\fmf{phantom}{t0,m0,v0}
				
				\fmffreeze
				\fmf{fermion}{m5,tl5}
				\fmf{fermion}{tr5,m5}
				\fmf{fermion}{v4,tl4}
				\fmf{fermion}{tr4,v4}
				%\fmf{fermion, label= $l$, label.side=left}{m3,v3}
				\fmf{phantom, label= $l$,label.dist=3}{t2,v2}
				\fmf{plain, label= $d$,label.dist=3,label.side=left}{t2,v2}
				
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{t3,v3}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{v3,t3}
				\fmf{fermion,left=0.1, label= $f$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $n$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.4, label= $g$,label.dist=3}{t0,m0}
				\fmf{fermion,left=0.4, label= $o$,label.dist=3}{m0,t0}
				\fmf{plain}{vl3,vr4}
				\fmf{plain,width=3}{tl2,tr3}
				\fmf{plain,width=3}{vl1,vr2}
				\fmf{plain}{tl0,tr1}
				\fmf{dashes}{m5,m0}
				%\fmf{plain}{vl,vr2}
				\fmfv{label=$i$,label.angle=-90}{tl5}
				\fmfv{label=$a$,label.angle=-90}{tr5}
				\fmfv{label=$j$,label.angle=-90}{tl4}
				\fmfv{label=$b$,label.angle=-90}{tr4}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  P(ia|jb) \sum_{em} \sum_{fn} \sum_{go} \braket{io|ag} t_{on}^{gf} \cdot \\ \lambda_{eb}^{mj}    \left( \sum_l r_{ml}^{e} l^{nl}_f + \sum_d l^{ed}_{m} r_{fd}^n \right) \end{gather*}}  \\ \\

\end{longtable}
\begin{longtable}{c  c}
	\multicolumn{2}{c}{Contribution from $\bra{\Phi_0} \comm{ \hL^\IPEA }{ \comm{ \wtH_{\ldr} }{ \hR^\IPEA } }_+\ket{\Phi_0} $} \\ \hline \hline
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\gamma_{ij}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ij1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,t4}     
				\fmfbottom{v1,v2,v3,v4,v8}  
				\fmfright{r1}
				\fmf{phantom}{v3,m1,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion, label= $j$}{t2,m1}
				\fmf{fermion, label= $i$}{m1,v3}
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{v2,v4}
				\fmf{plain,width=3}{ta,ti}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -r_{i} l^j \end{equation*}}  \\ \\
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ij2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,v3,v4,v5,v6,v7,v8}  
				\fmfright{r1}
				% Fermion lines
				\fmf{fermion,left=0.15, label= $k$}{t2,v3}  
				\fmf{fermion,left=0.15, label= $c$}{v3,t2} 
				\fmf{phantom}{t3,m1,v6}
				\fmffreeze
				\fmf{fermion, label= $j$}{t3,m1}
				\fmf{fermion, label= $i$}{m1,v6}
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{v2,v7}
				\fmf{plain,width=3}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{ck} r_{ki}^c l^{kj}_c  + \sum_{ck} r_{ik}^c l^{jk}_c \end{equation*}}  \\ \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ij3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,v3,v4,v5,v6,v7,v8}  
				\fmfright{r1}
				% Fermion lines
				\fmf{fermion, label= $c$}{v3,t2}  
				\fmf{fermion,left=0.15, label= $d$}{v6,t3}
				\fmf{phantom}{t3,m1,v6}
				\fmffreeze
				\fmfshift{(6.0,0)}{m1}
				\fmf{fermion,left=0.09, label= $j$}{t3,m1}
				\fmf{fermion,left=0.09, label= $i$}{m1,v6}
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{v2,v7}
				\fmf{plain,width=3}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{cd} l^{dc}_i r_{dc}^j\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ij4}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,t,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl1,v1,vr1,v,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{tr3,mr3,vr3}
				\fmf{phantom}{tl2,ml2,vl2}
				\fmf{phantom}{tr1,mr1,vr1}
				
				\fmffreeze
				\fmfshift{(0,-20)}{mr1,ml2,m2,m3,mr3}
				\fmf{phantom}{ml2,mt2,tl2}
				\fmf{phantom}{mr1,mt1,tr1}
				\fmf{phantom, label= $l$,label.dist=3}{t4,v4}
				\fmf{plain, label= $d$,label.dist=3}{v4,t4}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.2, label= $n$,label.dist=3}{t3,m3}
				\fmf{fermion,left=0.2, label= $f$,label.dist=3}{m3,t3}
				\fmf{fermion,right=0.1, label= $i$,label.dist=3}{mt2,m2}
				\fmf{fermion,right=0.1, label= $j$,label.dist=3}{t2,mt2}
				\fmf{fermion,right=0.2, label= $g$,label.dist=3}{m2,t2}
				
				\fmf{plain,width=3}{tl3,tr4}
				\fmf{plain,width=3}{vl1,vr4}
				\fmf{plain}{ml2,mr3}
				\fmf{plain}{tl1,tr2}
				\fmf{dashes}{mt2,mt1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{mt2}
			\end{fmfgraph*}
		\end{fmffile}
	} 
	& \parbox{170pt}{\begin{gather*} -\sum_{em} \sum_{fn} \sum_g \lambda_{eg}^{mj} t_{in}^{gf} \cdot \\ \left( \sum_l l^{nl}_f r_{ml}^e - \sum_d r_{fd}^{n} l^{ed}_m \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ij5}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,t,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,v,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{tr3,mr3,vr3}
				\fmf{phantom}{tl2,ml2,vl2}
				\fmf{phantom}{tl4,ml4,vl4}
				
				\fmffreeze
				\fmfshift{(0,-20)}{ml4,ml2,m2,m3,mr3}
				\fmf{phantom}{mr3,mt3,tr3}
				\fmf{phantom}{ml4,mt4,tl4}
				\fmf{phantom, label= $l$,label.dist=3}{t4,v4}
				\fmf{plain, label= $d$,label.dist=3}{v4,t4}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.2, label= $n$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.2, label= $f$,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.1, label= $i$,label.dist=3}{mt3,m3}
				\fmf{fermion,left=0.1, label= $j$,label.dist=3}{t3,mt3}
				\fmf{fermion,left=0.2, label= $g$,label.dist=3}{m3,t3}
				
				\fmf{plain,width=3}{tl3,tr4}
				\fmf{plain,width=3}{vl1,vr4}
				\fmf{plain}{ml2,mr3}
				\fmf{plain}{tl1,tr2}
				\fmf{dashes}{mt3,mt4}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{mt3}
			\end{fmfgraph*}
		\end{fmffile}
	} 
	& \parbox{170pt}{\begin{gather*} -\sum_{em} \sum_{fn} \sum_g \lambda_{ef}^{mn} t_{ni}^{fg} \cdot \\ \left( \sum_l l^{jl}_g r_{ml}^e - \sum_d r_{gd}^{j} l^{ed}_m \right) \end{gather*}}  \\ \\
	
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\gamma_{ab}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ab1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,t4}     
				\fmfbottom{v1,v2,v3,v4,v8}  
				\fmfright{r1}
				\fmf{phantom}{v3,m1,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion, label= $a$}{m1,t2}
				\fmf{fermion, label= $b$}{v3,m1}
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{v2,v4}
				\fmf{plain,width=3}{ta,ti}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -r_{a} l^b \end{equation*}}  \\ \\
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ab2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,v3,v4,v5,v6,v7,v8}  
				\fmfright{r1}
				% Fermion lines
				\fmf{fermion,left=0.15, label= $k$}{t2,v3}  
				\fmf{fermion,left=0.15, label= $c$}{v3,t2} 
				\fmf{phantom}{t3,m1,v6}
				\fmffreeze
				\fmf{fermion, label= $b$}{m1,t3}
				\fmf{fermion, label= $a$}{v6,m1}
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{v2,v7}
				\fmf{plain,width=3}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} -\sum_{ck} r_{cb}^k l^{ca}_k  + \sum_{ck} r_{bc}^k l^{ac}_k \end{equation*}}  \\ \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iab3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,v3,v4,v5,v6,v7,v8}  
				\fmfright{r1}
				% Fermion lines
				\fmf{fermion, label= $k$}{t2,v3}  
				\fmf{fermion,right=0.15, label= $l$}{t3,v6}
				\fmf{phantom}{t3,m1,v6}
				\fmffreeze
				\fmfshift{(6.0,0)}{m1}
				\fmf{fermion,right=0.09, label= $a$}{m1,t3}
				\fmf{fermion,right=0.09, label= $b$}{v6,m1}
				\fmf{dashes}{m1,r1}
				\fmf{plain,width=3}{v2,v7}
				\fmf{plain,width=3}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \sum_{kl} l^{lk}_a r_{lk}^b\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ab4}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,t,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl1,v1,vr1,v,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{tr3,mr3,vr3}
				\fmf{phantom}{tl2,ml2,vl2}
				\fmf{phantom}{tr1,mr1,vr1}
				
				\fmffreeze
				\fmfshift{(0,-20)}{mr1,ml2,m2,m3,mr3}
				\fmf{phantom}{ml2,mt2,tl2}
				\fmf{phantom}{mr1,mt1,tr1}
				\fmf{phantom, label= $l$,label.dist=3}{t4,v4}
				\fmf{plain, label= $d$,label.dist=3}{v4,t4}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.2, label= $n$,label.dist=3}{t3,m3}
				\fmf{fermion,left=0.2, label= $f$,label.dist=3}{m3,t3}
				\fmf{fermion,left=0.1, label= $b$,label.dist=3}{m2,mt2}
				\fmf{fermion,left=0.1, label= $a$,label.dist=3}{mt2,t2}
				\fmf{fermion,left=0.2, label= $o$,label.dist=3}{t2,m2}
				
				\fmf{plain,width=3}{tl3,tr4}
				\fmf{plain,width=3}{vl1,vr4}
				\fmf{plain}{ml2,mr3}
				\fmf{plain}{tl1,tr2}
				\fmf{dashes}{mt2,mt1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{mt2}
			\end{fmfgraph*}
		\end{fmffile}
	} 
	& \parbox{170pt}{\begin{gather*} \sum_{em} \sum_{fn} \sum_g \lambda_{ea}^{mo} t_{on}^{bf} \cdot \\ \left( \sum_l l^{nl}_f r_{ml}^e - \sum_d r_{fd}^{n} l^{ed}_m \right) \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ab5}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,t,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,v,vl4,v4,vr4,vre}
				% Fermion lines
				\fmf{phantom}{t3,m3,v3}
				\fmf{phantom}{t2,m2,v2}
				\fmf{phantom}{tr3,mr3,vr3}
				\fmf{phantom}{tl2,ml2,vl2}
				\fmf{phantom}{tl4,ml4,vl4}
				
				\fmffreeze
				\fmfshift{(0,-20)}{ml4,ml2,m2,m3,mr3}
				\fmf{phantom}{mr3,mt3,tr3}
				\fmf{phantom}{ml4,mt4,tl4}
				\fmf{phantom, label= $l$,label.dist=3}{t4,v4}
				\fmf{plain, label= $d$,label.dist=3}{v4,t4}
				\fmf{fermion,left=0.1, label= $m$,label.dist=3}{t1,v1}
				\fmf{fermion,left=0.1, label= $e$,label.dist=3}{v1,t1}
				\fmf{fermion,left=0.2, label= $n$,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.2, label= $f$,label.dist=3}{m2,t2}
				\fmf{fermion,right=0.1, label= $b$,label.dist=3}{m3,mt3}
				\fmf{fermion,right=0.1, label= $a$,label.dist=3}{mt3,t3}
				\fmf{fermion,right=0.2, label= $o$,label.dist=3}{t3,m3}
				
				\fmf{plain,width=3}{tl3,tr4}
				\fmf{plain,width=3}{vl1,vr4}
				\fmf{plain}{ml2,mr3}
				\fmf{plain}{tl1,tr2}
				\fmf{dashes}{mt3,mt4}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{mt3}
			\end{fmfgraph*}
		\end{fmffile}
	} 
	& \parbox{170pt}{\begin{gather*} \sum_{em} \sum_{fn} \sum_g \lambda_{ef}^{mn} t_{no}^{fb} \cdot \\ \left( \sum_l l^{ol}_a r_{ml}^e - \sum_d r_{ad}^{o} l^{ed}_m \right) \end{gather*}}  \\ \\
	
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\gamma_{ai}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ai}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,t,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl1,v1,vr1,v,vl2,v2,vr2,vre}  
				\fmfright{r1}
				\fmf{phantom}{v,m,t}
				% Fermion lines
				\fmffreeze
				\fmf{fermion, label= $a$}{m,t2}
				\fmf{fermion, label= $i$}{t1,m}
				\fmf{dashes}{m,r1}
				\fmf{plain,width=3}{tl1,tr1}
				\fmf{plain,width=3}{tl2,tr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  r_{a} l^i \end{equation*}}  \\ \\
	
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\gamma_{ia}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ia}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,t,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl1,v1,vr1,v,vl2,v2,vr2,vre}  
				\fmfright{r1}
				\fmf{phantom}{v,m,t}
				% Fermion lines
				\fmffreeze
				\fmf{fermion, label= $i$}{m,v2}
				\fmf{fermion, label= $a$}{v1,m}
				\fmf{dashes}{m,r1}
				\fmf{plain,width=3}{vl1,vr1}
				\fmf{plain,width=3}{vl2,vr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  r_{i} l^a \end{equation*}}  
	
\end{longtable}
\begin{longtable}{c  c}

	\multicolumn{2}{c}{Contribution from $\bra{\Phi_0} \qty(1 + \hLam_2 ) \comm{ \wtH_\dr }{ \hXi_2 } \ket{\Phi_0}$} \\ \hline \hline
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\gamma_{ij}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomksid_ij}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,v3,v4,v5,v6,v7,v8}  
				\fmfright{r1}
				% Fermion lines
				\fmf{fermion,left=0.1, label= $k$}{t2,v3} 
				\fmf{fermion,left=0.1, label= $c$}{v3,t2} 
				\fmf{fermion,left=0.15, label= $d$}{v6,t3}
				\fmf{phantom}{t3,m1,v6}
				\fmffreeze
				\fmfshift{(6.0,0)}{m1}
				\fmf{fermion,left=0.09, label= $j$}{t3,m1}
				\fmf{fermion,left=0.09, label= $i$}{m1,v6}
				\fmf{dashes}{m1,r1}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmf{plain}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}   -  \color{black}\sum_{cdk}  \lambda_{cd}^{kj} \xi_{ki}^{cd} \end{equation*}}  \\ \\
	
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\gamma_{ab}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomksid_ab}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmfbottom{v1,v2,v3,v4,v5,v6,v7,v8}  
				\fmfright{r1}
				% Fermion lines
				\fmf{fermion,left=0.1, label= $k$}{t2,v3} 
				\fmf{fermion,left=0.1, label= $c$}{v3,t2} 
				\fmf{fermion,right=0.15, label= $l$}{t3,v6}
				\fmf{phantom}{t3,m1,v6}
				\fmffreeze
				\fmfshift{(6.0,0)}{m1}
				\fmf{fermion,right=0.09, label= $a$}{m1,t3}
				\fmf{fermion,right=0.09, label= $b$}{v6,m1}
				\fmf{dashes}{m1,r1}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{v2,v7}
				\fmf{plain}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}   \sum_{ckl}  \lambda_{ca}^{kl} \xi_{kl}^{cb} \end{equation*}}  
	
\end{longtable}
\begin{longtable}{c  c}
	\multicolumn{2}{c}{Contribution from $\bra{\Phi_0} \comm{ \hL^\IPEA }{ \comm{ \wtH_{\ldr} }{ \hR^\IPEA } }_+\ket{\Phi_0}$} \\ \hline \hline
	%abij block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{abij}\end{equation*}}} \\ \hline  \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_abij1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,t,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,v,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v,m2,t}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $i$}{t1,m1}
				\fmf{fermion, label= $b$}{m2,t2}
				\fmf{fermion, label= $j$, label.side=right}{t3,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl1,tr2}
				\fmf{plain,width=3}{tl3,tr3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -P(ia|jb)r_{ab}^i l^j \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_abij2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,t,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,v,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v,m2,t}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $i$}{t1,m1}
				\fmf{fermion, label= $j$, label.side=right}{t2,m2}
				\fmf{fermion, label= $b$, label.side=left}{m2,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl1,tr2}
				\fmf{plain,width=3}{tl3,tr3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -P(ia|jb)l^{ij}_a r_b \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_abij3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl34,v4,vr4,vre}
				\fmf{phantom}{v2,m2,t2}
				\fmf{phantom}{v3,m3,t3}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.4, label= $i$,label.side=right,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.4, label= $b$,label.side=right,label.dist=3}{m3,t3}
				\fmf{fermion,left=0.4, label= $j$,label.dist=3}{t3,m3}
				\fmf{fermion,left=0.1, label= $c$}{v1,t1}
				\fmf{fermion,left=0.1, label= $k$}{t1,v1}
				\fmf{plain, label= $l$}{v4,t4}
				\fmf{phantom, label= $d$}{t4,v4}
				\fmf{dashes}{m2,m3}
				\fmf{plain,width=3}{tl3,tr4}
				\fmf{plain,width=3}{vl1,vr4}
				\fmf{plain}{tl1,tr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m3,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  P(ia|jb)\sum_{ck}\lambda^{ki}_{ca} \left(\sum_l l^{jl}_b r^c_{kl} - \sum_d r_{bd}^j l^{cd}_{k}  \right) \end{equation*}} \\ \\ 
	
	%ijab block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{ijab}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijab1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,t,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,v,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v,m2,t}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$}{m1,t1}
				\fmf{fermion,left=0.4, label= $a$}{t1,m1}
				\fmf{fermion, label= $j$, label.side=left}{m2,t2}
				\fmf{fermion, label= $b$, label.side=right}{t3,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl1,tr2}
				\fmf{plain,width=3}{tl3,tr3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -P(ia|jb)r_{ij}^a l^b \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijab11}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,t,tl3,t3,tr3,tl4,t4,tr4,tl5,t5,tr5,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,v,vl3,v3,vr3,vl4,v4,vr4,vl5,v5,vr5,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v,m2,t}
				\fmf{phantom}{v4,m4,t4}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.1, label= $k$}{v1,t1}
				\fmf{fermion,left=0.1, label= $c$}{t1,v1}
				\fmf{fermion,left=0.1, label= $l$}{v5,t5}
				\fmf{fermion,left=0.1, label= $d$}{t5,v5}
				\fmf{fermion, label= $i$, label.side=right}{m2,t2}
				\fmf{fermion, label= $a$, label.side=left}{t3,m2}
				\fmf{fermion,left=0.4, label= $j$}{m4,t4}
				\fmf{fermion,left=0.4, label= $b$}{t4,m4}
				\fmf{dashes}{m4,m2}
				\fmf{plain,width=3}{tl1,tr2}
				\fmf{plain,width=3}{tl3,tr3}
				\fmf{plain}{vl1,vr5}
				\fmf{plain}{tl4,tr5}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m4,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -P(ia|jb)\sum_{ck} \sum_{dl}t^{bd}_{jl} \lambda^{kl}_{cd} r_{ki}^c l^a \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijab2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,t,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,v,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v,m2,t}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$}{m1,t1}
				\fmf{fermion,left=0.4, label= $a$}{t1,m1}
				\fmf{fermion, label= $b$, label.side=left}{t2,m2}
				\fmf{fermion, label= $j$, label.side=right}{m2,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl1,tr2}
				\fmf{plain,width=3}{tl3,tr3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -P(ia|jb)l^{ab}_i r_j \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijab21}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,t,tl3,t3,tr3,tl4,t4,tr4,tl5,t5,tr5,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,v,vl3,v3,vr3,vl4,v4,vr4,vl5,v5,vr5,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v,m2,t}
				\fmf{phantom}{v4,m4,t4}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.1, label= $k$}{v1,t1}
				\fmf{fermion,left=0.1, label= $c$}{t1,v1}
				\fmf{fermion,left=0.1, label= $l$}{v5,t5}
				\fmf{fermion,left=0.1, label= $d$}{t5,v5}
				\fmf{fermion, label= $i$, label.side=left}{t3,m2}
				\fmf{fermion, label= $a$, label.side=right}{m2,t2}
				\fmf{fermion,left=0.4, label= $j$}{m4,t4}
				\fmf{fermion,left=0.4, label= $b$}{t4,m4}
				\fmf{dashes}{m4,m2}
				\fmf{plain,width=3}{tl1,tr2}
				\fmf{plain,width=3}{tl3,tr3}
				\fmf{plain}{vl1,vr5}
				\fmf{plain}{tl4,tr5}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m4,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -P(ia|jb)\sum_{ck} \sum_{dl}t^{bd}_{jl} \lambda^{kl}_{cd} l_{ca}^k r_i \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijab3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl34,v4,vr4,vre}
				\fmf{phantom}{v2,m2,t2}
				\fmf{phantom}{v3,m3,t3}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$,label.side=right,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.4, label= $a$,label.side=left,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.4, label= $j$,label.side=left,label.dist=3}{m3,t3}
				\fmf{fermion,left=0.4, label= $b$,label.side=right,label.dist=3}{t3,m3}
				\fmf{fermion,left=0.1, label= $k$}{v1,t1}
				\fmf{fermion,left=0.1, label= $c$}{t1,v1}
				\fmf{plain, label= $l$}{v4,t4}
				\fmf{phantom, label= $d$}{t4,v4}
				\fmf{dashes}{m2,m3}
				\fmf{plain,width=3}{tl3,tr4}
				\fmf{plain,width=3}{vl1,vr4}
				\fmf{plain}{tl1,tr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m3,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  P(ia|jb)\sum_{ck}t_{ki}^{ca} \left(\sum_l r_{jl}^b l_c^{kl} - \sum_d l^{bd}_j r_{cd}^{k}  \right) \end{equation*}} \\ \\ 
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijab4}
			\begin{fmfgraph*}(150,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tl5,t5,tr5,tl6,t6,tr6,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vl5,v5,vr5,vl6,v6,vr6,vre}
				\fmf{phantom}{v4,m4,t4}
				\fmf{phantom}{v5,m5,t5}
				\fmf{phantom}{vl4,ml4,tl4}
				\fmf{phantom}{vr5,mr5,tr5}
				\fmf{phantom}{v3,m3,t3}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $m$,label.side=right,label.dist=3}{m4,t4}
				\fmf{fermion,left=0.4, label= $e$,label.side=left,label.dist=3}{t4,m4}
				\fmf{fermion,left=0.4, label= $n$,label.side=left,label.dist=3}{m5,t5}
				\fmf{fermion,left=0.4, label= $f$,label.side=right,label.dist=3}{t5,m5}
				\fmf{fermion,left=0.4, label= $i$,label.side=right,label.dist=3}{m2,t2}
				\fmf{fermion,left=0.4, label= $a$,label.side=left,label.dist=3}{t2,m2}
				\fmf{fermion,left=0.4, label= $j$,label.side=right,label.dist=3}{m3,t3}
				\fmf{fermion,left=0.4, label= $b$,label.side=left,label.dist=3}{t3,m3}
				\fmf{fermion,left=0.1, label= $k$}{v1,t1}
				\fmf{fermion,left=0.1, label= $c$}{t1,v1}
				\fmf{plain, label= $l$}{v6,t6}
				\fmf{phantom, label= $d$}{t6,v6}
				\fmf{plain,width=3}{tl5,tr6}
				\fmf{plain}{tl1,tr2}
				\fmf{plain,width=3}{vl1,vr6}
				\fmf{plain}{ml4,mr5}
				\fmf{plain}{tl3,tr4}
				\fmf{dashes}{m2,m3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m2,m3}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{ \begin{gather*}  P(ia|jb)\sum_{cefkmn}  t_{ki}^{ca} t^{be}_{jm} \lambda^{mn}_{ef} \cdot \\ \left(\sum_l r_{nl}^f l_c^{kl} - \sum_d l^{fd}_n r_{cd}^{k}  \right) \end{gather*} }  \\ \\
	
	%iabj block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{iabj}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $j$}{t1,m1}
				\fmf{fermion,left=0.4, label= $i$}{m2,v2}
				\fmf{fermion,left=0.4, label= $b$}{v2,m2}
				\fmf{plain, label= $d$}{t3,v3}
				\fmf{phantom, label= $l$}{v3,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl1,tr3}
				\fmf{plain,width=3}{vl2,vr3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  \frac{1}{2}\sum_l l^{jl}_a r_{il}^b  - \frac{1}{2}\sum_d r_{ad}^j l^{bd}_i  \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $j$}{t1,m1}
				\fmf{fermion, label= $i$, label.side=right}{m2,vl3}
				\fmf{fermion, label= $b$, label.side=left}{vr1,m2}
				\fmf{fermion,left=0.1, label= $l$}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$}{v3,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain}{tl1,tr3}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\frac{1}{2}\sum_{dl} \lambda^{jl}_{ad} r_{li}^d l^b   \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $j$}{t1,m1}
				\fmf{fermion, label= $b$, label.side=left}{vl3,m2}
				\fmf{fermion, label= $i$, label.side=right}{m2,vr1}
				\fmf{fermion,left=0.1, label= $l$}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$}{v3,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain}{tl1,tr3}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\frac{1}{2}\sum_{dl} \lambda^{jl}_{ad} l^{db}_l r_i   \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj4}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$}{m1,t1}
				\fmf{fermion,left=0.4, label= $b$}{t1,m1}
				\fmf{fermion, label= $a$, label.side=left}{m2,vl3}
				\fmf{fermion, label= $j$, label.side=right}{vr1,m2}
				\fmf{fermion,left=0.1, label= $d$}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$}{v3,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain}{tl1,tr3}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\frac{1}{2}\sum_{dl} t_{il}^{bd} r_{da}^l l^j   \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj5}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$}{m1,t1}
				\fmf{fermion,left=0.4, label= $b$}{t1,m1}
				\fmf{fermion, label= $j$, label.side=right}{vl3,m2}
				\fmf{fermion, label= $a$, label.side=left}{m2,vr1}
				\fmf{fermion,left=0.1, label= $d$}{t3,v3}
				\fmf{fermion,left=0.1, label= $l$}{v3,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain}{tl1,tr3}
				\fmf{plain,width=3}{vr2,vr3}
				\fmf{plain,width=3}{v1,vl2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\frac{1}{2}\sum_{dl} t_{il}^{bd} l^{lj}_d r_a   \end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj6}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tl5,t5,tr5,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vl5,v5,vr5,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				\fmf{phantom}{v3,m3,t3}
				\fmf{phantom}{v4,m4,t4}
				\fmf{phantom}{vl3,ml3,tl3}
				\fmf{phantom}{vr4,mr4,tr4}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $j$}{t1,m1}
				\fmf{fermion,left=0.4, label= $i$,label.side=right,label.dist=3}{m2,v2}
				\fmf{fermion,left=0.4, label= $b$,label.side=left,label.dist=3}{v2,m2}
				\fmf{fermion,left=0.4, label= $k$,label.side=right,label.dist=3}{m3,v3}
				\fmf{fermion,left=0.4, label= $c$,label.side=left,label.dist=3}{v3,m3}
				\fmf{fermion,left=0.4, label= $m$,label.side=right,label.dist=3}{m4,v4}
				\fmf{fermion,left=0.4, label= $e$,label.side=left,label.dist=3}{v4,m4}
				\fmf{plain, label= $d$}{t5,v5}
				\fmf{phantom, label= $l$}{v5,t5}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl1,tr5}
				\fmf{plain,width=3}{vl4,vr5}
				\fmf{plain}{vl2,vr3}
				\fmf{plain}{ml3,mr4}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  \frac{1}{2}\sum_{cekm} t_{ik}^{bc} \lambda^{km}_{ce} \cdot \\ 
			\left (\sum_l l^{jl}_a r_{ml}^e  - \sum_d r_{ad}^j l^{ed}_m \right)  \end{gather*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{eomd_iabj7}
			\begin{fmfgraph*}(130,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tl4,t4,tr4,tl5,t5,tr5,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vl4,v4,vr4,vl5,v5,vr5,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				\fmf{phantom}{v3,m3,t3}
				\fmf{phantom}{v4,m4,t4}
				\fmf{phantom}{vl3,ml3,tl3}
				\fmf{phantom}{vr4,mr4,tr4}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $j$}{t1,m1}
				\fmf{fermion,left=0.4, label= $i$,label.side=right,label.dist=3}{m2,v2}
				\fmf{fermion,left=0.4, label= $b$,label.side=left,label.dist=3}{v2,m2}
				\fmf{fermion,left=0.4, label= $k$,label.side=right,label.dist=3}{m3,v3}
				\fmf{fermion,left=0.4, label= $c$,label.side=left,label.dist=3}{v3,m3}
				\fmf{fermion,left=0.1, label= $m$}{t5,v5}
				\fmf{fermion,left=0.1, label= $e$}{v5,t5}
				\fmf{plain, label= $d$}{m4,v4}
				\fmf{phantom, label= $l$}{v4,m4}
				\fmf{dashes}{m1,m2}
				\fmf{plain}{tl1,tr5}
				\fmf{plain,width=3}{vl4,vr5}
				\fmf{plain}{vl2,vr3}
				\fmf{plain,width=3}{ml3,mr4}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{gather*}  \frac{1}{2}\sum_{cekm} t_{ik}^{bc} \lambda^{jm}_{ae} \cdot \\ 
			\left (\sum_l l^{kl}_c r_{ml}^e  - \sum_d r_{cd}^k l^{ed}_m \right)  \end{gather*}}  \\ \\

	%ijka block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{ijka}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijka1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $j$}{m1,v1}
				\fmf{fermion,left=0.4, label= $a$}{v1,m1}
				\fmf{fermion, label= $i$}{m2,v2}
				\fmf{fermion, label= $k$}{t2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain,width=3}{vl1,vr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -r_{ji}^a l^k \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijka2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $j$, label.side=left}{m1,v1}
				\fmf{fermion,left=0.4, label= $a$}{v1,m1}
				\fmf{fermion, label= $i$, label.side=left}{m2,v2}
				\fmf{fermion, label= $k$}{t2,m2}
				\fmf{fermion,left=0.1, label= $m$}{t0,v0}
				\fmf{fermion,left=0.1, label= $e$}{v0,t0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl0,tr2}
				\fmf{plain,width=3}{vl2,vr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\sum_{em} t^{ea}_{mj}  r_{i} l^{mk}_e \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_ijka3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmfshift{(0,-8)}{tl2,t2,tr2, m1, m2}
				\fmf{fermion,left=0.4, label= $j$, label.side=left}{m1,v1}
				\fmf{fermion,left=0.4, label= $a$}{v1,m1}
				\fmf{fermion, label= $i$, label.side=left}{m2,v2}
				\fmf{fermion, label= $k$}{t2,m2}
				\fmf{fermion,left=0.1, label= $l$}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$}{v3,t3}
				\fmf{fermion,left=0.1, label= $m$}{t0,v0}
				\fmf{fermion,left=0.1, label= $e$}{v0,t0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain}{tl0,tr3}
				\fmf{plain}{vl0,vr1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\sum_{delm} t^{ea}_{mj} \lambda^{ml}_{ed} r_{li}^d l^k \end{equation*}}  \\ \\

	%kaij block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{kaij}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_kaij1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $j$}{v1,m1}
				\fmf{fermion,left=0.4, label= $a$}{m1,v1}
				\fmf{fermion, label= $i$}{v2,m2}
				\fmf{fermion, label= $k$}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain,width=3}{vl1,vr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -l^{ji}_a r_k \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_kaij2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $j$, label.side=left}{v1,m1}
				\fmf{fermion,left=0.4, label= $a$}{m1,v1}
				\fmf{fermion, label= $i$, label.side=left}{v2,m2}
				\fmf{fermion, label= $k$}{m2,t2}
				\fmf{fermion,left=0.1, label= $m$}{v0,t0}
				\fmf{fermion,left=0.1, label= $e$}{t0,v0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl0,tr2}
				\fmf{plain,width=3}{vl2,vr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  - \sum_{em} \lambda_{ea}^{mj}  l^{i} r_{mk}^e \end{equation*}}  \\ \\

	%ciab block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{ciab}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ciab1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$}{m1,v1}
				\fmf{fermion,left=0.4, label= $b$}{v1,m1}
				\fmf{fermion, label= $a$}{v2,m2}
				\fmf{fermion, label= $c$}{m2,t2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain,width=3}{vl1,vr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -l^{ba}_i r_c \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_ciab2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$, label.side=left}{m1,v1}
				\fmf{fermion,left=0.4, label= $b$}{v1,m1}
				\fmf{fermion, label= $a$}{v2,m2}
				\fmf{fermion, label= $c$}{m2,t2}
				\fmf{fermion,left=0.1, label= $m$}{t0,v0}
				\fmf{fermion,left=0.1, label= $e$}{v0,t0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl0,tr2}
				\fmf{plain,width=3}{vl2,vr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\sum_{em} t^{eb}_{mi}  l^{a} r_{ec}^m \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_ciab3}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmfshift{(0,-8)}{tl2,t2,tr2, m1, m2}
				\fmf{fermion,left=0.4, label= $i$, label.side=left}{m1,v1}
				\fmf{fermion,left=0.4, label= $b$}{v1,m1}
				\fmf{fermion, label= $a$}{v2,m2}
				\fmf{fermion, label= $c$}{m2,t2}
				\fmf{fermion,left=0.1, label= $l$}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$}{v3,t3}
				\fmf{fermion,left=0.1, label= $m$}{t0,v0}
				\fmf{fermion,left=0.1, label= $e$}{v0,t0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain,width=3}{vl2,vr3}
				\fmf{plain}{tl0,tr3}
				\fmf{plain}{vl0,vr1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -\sum_{delm} t^{eb}_{mi} \lambda^{ml}_{ed} l^{da}_l r_c \end{equation*}}  \\ \\

	%abci block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{kaij}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_abci1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmftop{vle,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$}{v1,m1}
				\fmf{fermion,left=0.4, label= $b$}{m1,v1}
				\fmf{fermion, label= $a$}{m2,v2}
				\fmf{fermion, label= $c$}{t2,m2}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl2,tr2}
				\fmf{plain,width=3}{vl1,vr2}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  -r_{ba}^i l^c \end{equation*}}  \\ \\

	\scalebox{0.5}{
		\begin{fmffile}{eomd_abci2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{tle,tl0,t0,tr0,tl1,t1,tr1,tl2,t2,tr2,tre}     
				\fmftop{vle,vl0,v0,vr0,vl1,v1,vr1,vl2,v2,vr2,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $i$, label.side=left}{v1,m1}
				\fmf{fermion,left=0.4, label= $b$}{m1,v1}
				\fmf{fermion, label= $a$}{m2,v2}
				\fmf{fermion, label= $c$}{t2,m2}
				\fmf{fermion,left=0.1, label= $m$}{v0,t0}
				\fmf{fermion,left=0.1, label= $e$}{t0,v0}
				\fmf{dashes}{m1,m2}
				\fmf{plain,width=3}{tl0,tr2}
				\fmf{plain,width=3}{vl2,vr2}
				\fmf{plain}{vl0,vr1}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  - \sum_{em} \lambda_{eb}^{mi}  r_{a} l^{ec}_m \end{equation*}} 
	
\end{longtable}
\begin{longtable}{c  c}
	
	\multicolumn{2}{c}{Contribution from $\bra{\Phi_0} \qty(1 + \hLam_2 ) \comm{ \wtH_\dr }{ \hXi_2 }\ket{\Phi_0}$} \\ \hline \hline
	
	%ijab block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{ijab}\end{equation*}}} \\ \hline
	\\
	\scalebox{0.5}{
		\begin{fmffile}{D_ksiijab1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,ta,t2,ti,tb,t3,tj,t4}     
				\fmftop{v1,v2,v3,v4,v5,v6,v7,v8}  
				% Fermion lines
				\fmf{fermion,right=0.15, label= $a$}{t2,v3}  
				\fmf{fermion,right=0.15, label= $i$}{v3,t2}  
				\fmf{fermion,right=0.15, label= $b$}{t3,v6}
				\fmf{fermion,right=0.15, label= $j$}{v6,t3}
				\fmf{dashes}{v3,v6}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{ta,tj}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{v3,v6}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \xi^{ab}_{ij}\end{equation*}}  \\ \\
	
	\scalebox{0.5}{
		\begin{fmffile}{D_ksiijab2}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmfbottom{t1,t2,tcl1,t3,t4,t5,tcr1,t6,t7,t8,tcl2,t9,t10,t11,tcr2,t12,t13}     
				\fmftop{l1,l2,lcl1,l3,l4,l5,lcr1,l6,l7,l8,lcl2,l9,l10,l11,lcr2,l12,l13}
				\fmf{phantom}{tcr1,mc1,lcr1}
				\fmf{phantom}{tcl2,mc2,lcl2}
				\fmffreeze
				% Fermion lines
				\fmf{fermion,right=0.15, label= $c$}{tcl1,lcl1}  
				\fmf{fermion,right=0.15, label= $k$}{lcl1,tcl1}  
				\fmf{fermion,right=0.15, label= $d$}{tcr2,lcr2}  
				\fmf{fermion,right=0.15, label= $l$}{lcr2,tcr2}  
				\fmf{fermion,right=0.5, label= $a$,label.side=left,label.dist=3}{tcr1,mc1}  
				\fmf{fermion,right=0.5, label= $i$,label.side=right,label.dist=3}{mc1,tcr1}  
				\fmf{fermion,right=0.5, label= $b$,label.side=right,label.dist=3}{tcl2,mc2}  
				\fmf{fermion,right=0.5, label= $j$,label.side=left,label.dist=3}{mc2,tcl2}  
				\fmf{dashes}{mc1,mc2}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{t2,t6}
				\fmf{plain}{t8,t12}
				\fmf{plain}{l2,l12}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{mc1,mc2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*}  P(ia|jb) \sum_{klcd} \xi^{ca}_{ki} t^{bd}_{jl} \lambda^{kl}_{cd}\end{equation*}}
	\\ \\ 
	
	%iabj block
	\multicolumn{2}{c}{\parbox{170pt}{\begin{equation*}\Gamma_{iabj}\end{equation*}}} \\ \hline  \\ 
	\scalebox{0.5}{
		\begin{fmffile}{eomd_ksiiabj1}
			\begin{fmfgraph*}(100,60)
				\fmfstraight
				\fmftop{tle,tl1,t1,tr1,tl2,t2,tr2,tl3,t3,tr3,tre}     
				\fmfbottom{vle,vl1,v1,vr1,vl2,v2,vr2,vl3,v3,vr3,vre}
				\fmf{phantom}{v1,m1,t1}
				\fmf{phantom}{v2,m2,t2}
				% Fermion lines
				\fmffreeze
				\fmf{fermion,left=0.4, label= $a$}{m1,t1}
				\fmf{fermion,left=0.4, label= $j$}{t1,m1}
				\fmf{fermion,left=0.4, label= $i$}{m2,v2}
				\fmf{fermion,left=0.4, label= $b$}{v2,m2}
				\fmf{fermion,left=0.1, label= $l$}{t3,v3}
				\fmf{fermion,left=0.1, label= $d$}{v3,t3}
				\fmf{dashes}{m1,m2}
				\fmf{plain}{tl1,tr3}
				\fmfset{zigzag_width}{0.5mm}
				\fmf{zigzag}{vl2,vr3}
				\fmfv{decor.shape=circle,decor.filled=empty,decor.size=2thick}{m1,m2}
			\end{fmfgraph*}
	\end{fmffile}} 
	& \parbox{170pt}{\begin{equation*} \frac{1}{2}\sum_{ld}  \lambda^{jl}_{ad} \xi_{il}^{bd} \end{equation*}}  \\ \\
	
\end{longtable}
